Quantization of Geometry

Contents: 1. Introduction 2. Bosonic propagators and random paths 3. Random surfaces and strings 4. Matrix models and two-dimensional quantum gravity 5. The mystery of $c > 1$ 6. Euclidean quantum gravity in $d > 2$ 7. Discussion

==> 2_1.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(105.00,47.00)(0,5)
\put(0,0){\epsfbox{2_1.eps}}
%\put(10.00,11.00){\line(1,0){87.00}}
%\bezier{150}(10.00,11.00)(13.00,20.00)(17.00,29.00)
%\bezier{120}(17.00,29.00)(23.00,25.00)(28.00,21.00)
%\bezier{200}(28.00,21.00)(32.00,31.00)(35.00,44.00)
%\bezier{250}(35.00,44.00)(48.00,48.00)(63.00,52.00)
%\bezier{200}(63.00,52.00)(56.00,43.00)(47.00,33.00)
%\bezier{120}(47.00,33.00)(51.00,27.00)(55.00,20.00)
%\bezier{175}(55.00,20.00)(60.00,30.00)(65.00,39.00)
%\bezier{150}(65.00,39.00)(72.00,32.00)(77.00,26.00)
%\bezier{250}(77.00,26.00)(91.00,32.00)(105.00,38.00)
%\bezier{225}(105.00,38.00)(101.00,25.00)(97.00,11.00)
\put(10.00,11.00){\circle*{2.00}}
\put(97.00,11.00){\circle*{2.00}}
\put(10.00,6.00){\makebox(0,0)[cc]{$0$}}
\put(97.00,6.00){\makebox(0,0)[cc]{$x$}}
\put(83.00,37.00){\makebox(0,0)[ct]{$L_x$}}
\end{picture}


==> 2_2.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(91.00,54.00)(0,10)
\put(0,0){\epsfbox{2_2.eps}}
%\bezier{800}(91.00,15.00)(77.00,64.00)(13.00,43.00)
\put(82.00,34.00){\vector(-2,3){16.67}}
\put(64.00,47.00){\vector(-2,1){30.00}}
%\put(64.00,47.00){\line(-2,-5){15.33}}
%\put(82.00,34.00){\line(-4,-3){33.00}}
\put(84.00,35.00){\makebox(0,0)[lc]{$x(l)$}}
\put(70.00,59.00){\makebox(0,0)[lc]{$t(l)$}}
\put(40.00,62.00){\makebox(0,0)[lc]{$t(l+dl)$}}
%\bezier{100}(62.00,19.00)(62.00,25.00)(55.00,25.00)
\put(61.00,28.00){\makebox(0,0)[lb]{$\Delta \phi$}}
\put(70.00,20.00){\makebox(0,0)[lc]{$r(l)$}}
\end{picture}


==> 2_3.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(105.00,51.23)(0,5)
\put(0,0){\epsfbox{2_3.eps}}
%\bezier{250}(12.00,9.00)(22.00,21.00)(32.00,34.00)
%\bezier{275}(32.00,34.00)(48.00,26.00)(62.00,19.00)
%\bezier{275}(62.00,19.00)(79.00,27.00)(92.00,34.00)
\put(12.00,9.00){\circle*{2.00}}
\put(32.00,34.00){\circle*{2.00}}
\put(62.00,19.00){\circle*{2.00}}
\put(92.00,34.00){\circle*{2.00}}
%\put(32.00,34.00){\line(3,4){16.67}}
%\bezier{120}(38.00,42.00)(43.00,37.00)(39.00,31.00)
\put(22.00,25.00){\makebox(0,0)[rc]{$\hat{e}_1$}}
\put(49.00,22.00){\makebox(0,0)[rc]{$\hat{e}_2$}}
\put(78.00,23.00){\makebox(0,0)[lc]{$\hat{e}_3$}}
\put(99.00,24.00){\makebox(0,0)[lc]{$\hat{e}_4$}}
\put(44.00,36.00){\makebox(0,0)[lc]{$\theta(\hat{e_1},\hat{e_2})$}}
%\bezier{225}(92.00,34.00)(98.00,22.00)(104.00,9.00)
\put(104.00,9.00){\circle*{2.00}}
\end{picture}


==> 2_4.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(100.00,57.00)(0,5)
\put(0,0){\epsfbox{2_4.eps}}
\put(17.00,9.00){\vector(1,0){80.00}}
\put(17.00,9.00){\vector(0,1){50.00}}
%\bezier{700}(67.00,9.00)(13.00,18.00)(7.00,49.00)
\put(62.00,19.00){\vector(-1,0){28.00}}
\put(17.00,62.00){\makebox(0,0)[cb]{$\lambda$}}
\put(100.00,9.00){\makebox(0,0)[lc]{$\mu$}}
\put(66.00,19.00){\makebox(0,0)[lc]{$\mu \to \mu_c(\lambda)$}}
\put(7.00,52.00){\makebox(0,0)[cb]{$\mu_c(\lambda)$}}
\end{picture}


==> 2_5.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(97.00,25.00)(0,5)
\put(0,0){\epsfbox{2_5.eps}}
%\bezier{80}(17.00,10.00)(22.00,10.00)(27.00,10.00)
%\bezier{150}(27.00,10.00)(34.00,10.00)(27.00,20.00)
%\bezier{80}(37.00,10.00)(42.00,10.00)(47.00,10.00)
%\bezier{150}(37.00,10.00)(30.00,11.00)(37.00,20.00)
%\bezier{175}(27.00,20.00)(21.00,29.00)(32.00,30.00)
%\bezier{175}(37.00,20.00)(43.00,29.00)(32.00,30.00)
%\bezier{80}(67.00,10.00)(72.00,10.00)(77.00,10.00)
%\bezier{80}(87.00,10.00)(92.00,10.00)(97.00,10.00)
%\bezier{225}(77.00,10.00)(92.00,13.00)(87.00,25.00)
%\bezier{225}(87.00,10.00)(72.00,13.00)(77.00,25.00)
%\bezier{125}(77.00,25.00)(82.00,30.00)(87.00,25.00)
\put(21.00,10.00){\vector(1,0){3.00}}
\put(40.00,10.00){\vector(1,0){3.00}}
\put(71.00,10.00){\vector(1,0){3.00}}
\put(90.00,10.00){\vector(1,0){3.00}}
\put(32.00,6.00){\makebox(0,0)[ct]{$\Delta \theta = 0$}}
\put(82.00,6.00){\makebox(0,0)[ct]{$\Delta \theta = 2 \pi$}}
\end{picture}


==> 3_1.tex <==
\unitlength=1mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(89.00,55.00)(10,20)
\put(0,0){\epsfbox{3_1.eps}}
%\bezier{800}(70.00,20.00)(12.00,25.00)(40.00,55.00)
%\bezier{800}(40.00,55.00)(84.00,89.00)(94.00,49.00)
%\bezier{500}(70.00,20.00)(99.00,17.00)(94.00,49.00)
%\bezier{360}(40.00,40.00)(54.00,60.00)(75.00,60.00)
%\bezier{360}(40.00,40.00)(55.00,28.00)(80.00,30.00)
%\bezier{275}(75.00,60.00)(72.00,43.00)(81.00,30.00)
%\bezier{100}(45.00,46.00)(48.00,42.00)(45.00,37.00)
%\bezier{100}(67.00,59.00)(68.00,52.00)(74.00,54.00)
%\bezier{100}(72.00,30.00)(71.00,36.00)(77.00,37.00)
\put(49.00,41.00){\makebox(0,0)[lc]{$\beta_1$}}
\put(68.00,51.00){\makebox(0,0)[rt]{$\beta_2$}}
\put(71.00,36.00){\makebox(0,0)[rb]{$\beta_3$}}
\end{picture}


==> 3_10.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(100.00,40.00)(20,15)
\put(0,0){\epsfbox{3_10.eps}}
%\bezier{80}(30.00,20.00)(30.00,26.00)(30.00,30.00)
\put(30.00,37.00){\circle{14.00}}
%\bezier{80}(55.00,20.00)(55.00,25.00)(55.00,30.00)
%\bezier{160}(70.00,20.00)(70.00,30.00)(70.00,40.00)
\put(70.00,47.00){\circle{14.00}}
%\bezier{80}(100.00,20.00)(100.00,25.00)(100.00,30.00)
%\bezier{80}(100.00,30.00)(104.00,34.00)(107.00,37.00)
%\bezier{80}(100.00,30.00)(97.00,33.00)(93.00,37.00)
\put(88.00,42.00){\circle{14.00}}
\put(112.00,42.00){\circle{14.00}}
\put(30.00,20.00){\circle*{2.00}}
\put(55.00,20.00){\circle*{2.00}}
\put(55.00,30.00){\circle*{2.00}}
\put(70.00,20.00){\circle*{2.00}}
\put(70.00,30.00){\circle*{2.00}}
\put(100.00,20.00){\circle*{2.00}}
\put(100.00,30.00){\circle*{2.00}}
\put(43.00,25.00){\makebox(0,0)[cc]{{\large =}}}
\put(116.00,25.00){\makebox(0,0)[cc]{{\large $+~\cdots$}}}
\put(62.00,25.00){\makebox(0,0)[cc]{{\large $+$}}}
\put(85.00,25.00){\makebox(0,0)[cc]{{\large $+$}}}
\put(74.00,30.00){\makebox(0,0)[cc]{$f_2$}}
\put(102.00,30.00){\makebox(0,0)[lt]{$f_3$}}
\end{picture}


==> 3_11.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(100.00,55.00)(15,15)
\put(0,0){\epsfbox{3_11.eps}}
\put(30.00,20.00){\vector(0,1){45.00}}
\put(30.00,20.00){\vector(1,0){80.00}}
%\bezier{850}(39.00,54.00)(44.00,14.00)(101.00,46.00)
\put(30.00,31.00){\dashbox{1.00}(30.00,0.00)[cc]{}}
\put(60.00,20.00){\dashbox{1.00}(0.00,11.00)[cc]{}}
\put(105.00,50.00){\makebox(0,0)[lc]{$F(G_\mu)$}}
\put(114.00,20.00){\makebox(0,0)[lc]{$G_\mu$}}
\put(30.00,68.00){\makebox(0,0)[cb]{$e^{\mu}$}}
\put(27.00,31.00){\makebox(0,0)[rc]{$e^{\mu_c}$}}
\put(60.00,17.00){\makebox(0,0)[ct]{$G_{\mu_c}$}}
\end{picture}


==> 3_2.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.6pt}
\begin{picture}(100.00,68.00)(5,0)
\put(0,0){\epsfbox{3_2.eps}}
%\put(35.00,54.00){\line(-3,-4){30.00}}
%\put(35.00,54.00){\line(-1,-5){10.00}}
%\put(35.00,54.00){\line(3,-5){24.00}}
\put(20.00,34.00){\dashbox{1.00}(27.00,0.00)[cc]{}}
%\bezier{150}(20.00,34.00)(24.00,23.00)(27.00,14.00)
%\bezier{200}(27.00,14.00)(37.00,23.00)(47.00,34.00)
\put(20.00,34.00){\circle*{2.00}}
\put(27.00,14.00){\circle*{2.00}}
\put(47.00,34.00){\circle*{2.00}}
%\put(86.00,45.00){\line(-3,-4){23.33}}
%\put(86.00,45.00){\line(3,-5){18.67}}
%\put(86.00,45.00){\line(1,1){23.00}}
%\put(86.00,45.00){\line(-3,1){28.00}}
%\bezier{200}(70.00,24.00)(86.00,24.00)(98.00,24.00)
%\bezier{200}(70.00,24.00)(66.00,36.00)(62.00,53.00)
%\bezier{300}(99.00,24.00)(102.00,43.00)(105.00,64.00)
%\bezier{100}(69.00,29.00)(74.00,30.00)(74.00,24.00)
%\bezier{60}(63.00,48.00)(66.00,47.00)(66.00,51.00)
%\bezier{50}(83.00,41.00)(86.00,39.00)(88.00,41.00)
%\bezier{75}(88.00,41.00)(91.00,45.00)(88.00,47.00)
%\bezier{50}(83.00,41.00)(81.00,43.00)(82.00,46.00)
%\bezier{100}(100.00,29.00)(94.00,30.00)(94.00,24.00)
%\bezier{60}(100.00,59.00)(100.00,55.00)(104.00,56.00)
%\bezier{150}(78.00,48.00)(83.00,56.00)(91.00,50.00)
\put(62.00,53.00){\circle*{2.00}}
\put(70.00,24.00){\circle*{2.00}}
\put(99.00,24.00){\circle*{2.00}}
\put(105.00,64.00){\circle*{2.00}}
\put(29.00,11.00){\makebox(0,0)[lt]{1}}
\put(16.00,34.00){\makebox(0,0)[rc]{2}}
\put(51.00,34.00){\makebox(0,0)[lc]{3}}
\put(65.00,24.00){\makebox(0,0)[cc]{2}}
\put(103.00,24.00){\makebox(0,0)[lc]{3}}
\put(58.00,50.00){\makebox(0,0)[rt]{1}}
\put(109.00,62.00){\makebox(0,0)[lt]{1}}
\put(35.00,56.00){\makebox(0,0)[cb]{v}}
\put(84.00,55.00){\makebox(0,0)[cb]{$\epsilon_T =\epsilon_v$}}
\put(79.00,27.00){\makebox(0,0)[rb]{$\beta_2$}}
\put(93.00,27.00){\makebox(0,0)[rb]{$\beta_3$}}
\put(66.00,48.00){\makebox(0,0)[lt]{$\beta_1^a$}}
\put(99.00,55.00){\makebox(0,0)[lt]{$\beta_1^b$}}
\put(84.00,6.00){\makebox(0,0)[cc]{$\beta_1^a+\beta_1^b+\beta_2+\beta_3=\pi+\epsilon_T$}}
\put(80.00,43.00){\makebox(0,0)[rc]{$\alpha_3$}}
\put(86.00,38.00){\makebox(0,0)[ct]{$\alpha_1$}}
\put(91.00,43.00){\makebox(0,0)[lc]{$\alpha_2$}}
\put(84.00,12.00){\makebox(0,0)[cc]{$\alpha_1+\alpha_2+\alpha_3=2\pi-\epsilon_v$}}
\end{picture}


==> 3_3.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(104.00,35.00)
\put(0,0){\epsfbox{3_3.eps}}
%\bezier{80}(58.00,15.00)(58.00,22.00)(61.00,22.00)
%\bezier{80}(61.00,22.00)(64.00,21.00)(63.00,15.00)
%\bezier{50}(58.00,15.00)(58.00,12.00)(60.00,11.00)
%\bezier{50}(60.00,11.00)(62.00,11.00)(63.00,15.00)
%\bezier{100}(45.00,22.00)(49.00,17.00)(45.00,11.00)
\put(45.00,21.00){\circle*{0.00}}
\put(44.00,20.00){\circle*{0.00}}
\put(43.00,18.00){\circle*{0.00}}
\put(43.00,16.00){\circle*{0.00}}
\put(43.00,14.00){\circle*{0.00}}
\put(45.00,11.00){\circle*{0.00}}
\put(44.00,12.00){\circle*{0.00}}
%\bezier{80}(9.00,14.00)(9.00,21.00)(12.00,21.00)
%\bezier{80}(12.00,21.00)(15.00,20.00)(14.00,14.00)
%\bezier{50}(9.00,14.00)(9.00,11.00)(11.00,10.00)
%\bezier{50}(11.00,10.00)(13.00,10.00)(14.00,14.00)
%\bezier{100}(82.00,22.00)(86.00,17.00)(82.00,11.00)
\put(82.00,21.00){\circle*{0.00}}
\put(81.00,20.00){\circle*{0.00}}
\put(80.00,18.00){\circle*{0.00}}
\put(80.00,16.00){\circle*{0.00}}
\put(80.00,14.00){\circle*{0.00}}
\put(82.00,11.00){\circle*{0.00}}
\put(81.00,12.00){\circle*{0.00}}
%\bezier{100}(100.00,22.00)(104.00,17.00)(100.00,11.00)
\put(100.00,21.00){\circle*{0.00}}
\put(99.00,20.00){\circle*{0.00}}
\put(98.00,18.00){\circle*{0.00}}
\put(98.00,16.00){\circle*{0.00}}
\put(98.00,14.00){\circle*{0.00}}
\put(100.00,11.00){\circle*{0.00}}
\put(99.00,12.00){\circle*{0.00}}
\put(52.00,15.00){\makebox(0,0)[cc]{{\Large $\geq$}}}
\put(30.00,12.00){\makebox(0,0)[ct]{$d$}}
\put(71.00,13.00){\makebox(0,0)[ct]{$d_1$}}
\put(91.00,13.00){\makebox(0,0)[ct]{$d_2$}}
%\bezier{200}(82.00,11.00)(91.00,3.00)(100.00,11.00)
%\bezier{200}(82.00,22.00)(91.00,30.00)(100.00,22.00)
%\bezier{350}(11.00,21.00)(28.00,35.00)(45.00,22.00)
%\bezier{350}(11.00,10.00)(27.00,-3.00)(45.00,11.00)
%\bezier{250}(60.00,22.00)(71.00,33.00)(82.00,22.00)
%\bezier{200}(60.00,11.00)(69.00,3.00)(82.00,11.00)
\put(61.00,16.00){\vector(1,0){21.00}}
\put(82.00,16.00){\vector(-1,0){21.00}}
\put(83.00,16.00){\vector(1,0){17.00}}
\put(100.00,16.00){\vector(-1,0){17.00}}
\put(12.00,16.00){\vector(1,0){32.81}}
\put(45.00,16.00){\vector(-1,0){33.15}}
\end{picture}


==> 3_4.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(104.00,36.00)(0,5)
\put(0,0){\epsfbox{3_4.eps}}
%\bezier{350}(24.00,16.00)(40.00,40.00)(49.00,26.00)
%\bezier{300}(24.00,16.00)(41.00,-1.00)(49.00,11.00)
%\bezier{150}(49.00,26.00)(52.00,18.00)(49.00,11.00)
%\bezier{350}(76.00,17.00)(92.00,41.00)(101.00,27.00)
%\bezier{300}(76.00,17.00)(93.00,0.00)(101.00,12.00)
%\bezier{150}(101.00,27.00)(104.00,19.00)(101.00,12.00)
\put(22.00,15.00){\makebox(0,0)[rc]{{ $\displaystyle  \sum_{S_{N,i,j}} \int dy_i$}}}
\put(59.00,15.00){\makebox(0,0)[cc]{{\LARGE $\sim$}}}
\put(73.00,14.00){\makebox(0,0)[rc]{{ $\displaystyle N \sum_{S_{N,i}}$}}}
\put(30.00,16.00){\makebox(0,0)[rc]{{ $x_i$}}}
\put(24.00,16.00){\circle*{2.00}}
\put(50.00,23.00){\circle*{2.00}}
\put(76.00,16.00){\circle*{2.00}}
\put(82.00,17.00){\makebox(0,0)[rc]{{ $x_i$}}}
\put(51.00,23.00){\makebox(0,0)[lc]{{ $y_i$}}}
\end{picture}


==> 3_5.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(106.00,49.00)(5,10)
\put(0,0){\epsfbox{3_5.eps}}
\put(28.00,29.00){\makebox(0,0)[rc]{{ $\displaystyle \sum_{S_n} \int \prod_{i=2}^n dx_i$}}}
\put(57.00,30.00){\makebox(0,0)[cc]{{\large $\geq$}}}
\put(82.00,29.00){\makebox(0,0)[rc]{{ $\displaystyle \sum_{S'_n} \int\prod_{i=2}^n dx_i$}}}
\put(31.00,30.00){\circle*{2.00}}
\put(42.00,20.00){\circle*{2.00}}
\put(42.00,44.00){\circle*{2.00}}
\put(50.00,30.00){\circle*{2.00}}
\put(85.00,30.00){\circle*{2.00}}
\put(100.00,47.00){\circle*{2.00}}
\put(115.00,30.00){\circle*{2.00}}
\put(100.00,12.00){\circle*{2.00}}
\put(33.00,30.00){\makebox(0,0)[lc]{{ $x_1$}}}
\put(48.00,30.00){\makebox(0,0)[rc]{{ $x_3$}}}
\put(42.00,17.00){\makebox(0,0)[ct]{{ $x_2$}}}
\put(42.00,47.00){\makebox(0,0)[cb]{{ $x_n$}}}
\put(87.00,30.00){\makebox(0,0)[lc]{{ $x_1$}}}
\put(112.00,30.00){\makebox(0,0)[rc]{{ $x_3$}}}
\put(100.00,50.00){\makebox(0,0)[cb]{{ $x_n$}}}
\put(100.00,15.00){\makebox(0,0)[cb]{{ $x_2$}}}
%\bezier{250}(85.00,30.00)(85.00,44.00)(99.00,31.00)
%\bezier{250}(85.00,30.00)(85.00,19.00)(99.00,29.00)
%\bezier{200}(100.00,47.00)(91.00,47.00)(99.00,31.00)
%\bezier{200}(100.00,47.00)(109.00,47.00)(101.00,31.00)
%\bezier{250}(115.00,30.00)(115.00,42.00)(101.00,31.00)
%\bezier{200}(115.00,30.00)(115.00,20.00)(101.00,29.00)
%\bezier{250}(100.00,12.00)(111.00,12.00)(101.00,29.00)
%\bezier{250}(100.00,12.00)(91.00,12.00)(99.00,29.00)
%\bezier{300}(31.00,30.00)(43.00,59.00)(50.00,30.00)
%\bezier{350}(31.00,30.00)(43.00,9.00)(50.00,30.00)
\end{picture}


==> 3_6.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(133.00,58.00)(20,5)
\put(0,0){\epsfbox{3_6.eps}}
%\bezier{50}(24.00,55.00)(26.00,53.00)(24.00,50.00)
%\bezier{60}(24.00,55.00)(21.00,52.00)(24.00,50.00)
%\bezier{200}(24.00,55.00)(34.00,63.00)(42.00,55.00)
%\bezier{160}(24.00,50.00)(31.00,46.00)(42.00,50.00)
%\bezier{50}(42.00,50.00)(44.00,53.00)(42.00,55.00)
%\bezier{50}(24.00,55.00)(26.00,53.00)(24.00,50.00)
%\bezier{50}(62.00,55.00)(64.00,52.00)(62.00,50.00)
%\bezier{60}(62.00,55.00)(59.00,52.00)(62.00,50.00)
%\bezier{160}(62.00,55.00)(70.00,62.00)(78.00,55.00)
%\bezier{150}(62.00,50.00)(70.00,46.00)(78.00,50.00)
%\bezier{50}(78.00,55.00)(80.00,52.00)(78.00,50.00)
%\bezier{50}(90.00,55.00)(92.00,53.00)(90.00,50.00)
%\bezier{50}(90.00,55.00)(88.00,52.00)(90.00,50.00)
%\bezier{150}(90.00,55.00)(99.00,61.00)(105.00,55.00)
%\bezier{150}(90.00,50.00)(98.00,45.00)(105.00,50.00)
%\bezier{50}(105.00,55.00)(107.00,52.00)(105.00,50.00)
%\bezier{50}(25.00,23.00)(27.00,21.00)(25.00,18.00)
%\bezier{60}(25.00,23.00)(22.00,20.00)(25.00,18.00)
%\bezier{200}(25.00,23.00)(35.00,31.00)(43.00,23.00)
%\bezier{160}(25.00,18.00)(32.00,14.00)(43.00,18.00)
%\bezier{50}(43.00,18.00)(45.00,21.00)(43.00,23.00)
%\bezier{50}(25.00,23.00)(27.00,21.00)(25.00,18.00)
%\bezier{50}(62.00,34.00)(64.00,31.00)(62.00,29.00)
%\bezier{60}(62.00,34.00)(59.00,31.00)(62.00,29.00)
%\bezier{160}(62.00,34.00)(70.00,41.00)(78.00,34.00)
%\bezier{150}(62.00,29.00)(70.00,25.00)(78.00,29.00)
%\bezier{50}(78.00,34.00)(80.00,31.00)(78.00,29.00)
%\bezier{50}(78.00,14.00)(80.00,11.00)(78.00,9.00)
%\bezier{60}(78.00,14.00)(75.00,11.00)(78.00,9.00)
%\bezier{160}(78.00,14.00)(86.00,21.00)(94.00,14.00)
%\bezier{150}(78.00,9.00)(86.00,5.00)(94.00,9.00)
%\bezier{50}(94.00,14.00)(96.00,11.00)(94.00,9.00)
%\put(56.00,21.00){\line(1,0){41.00}}
\put(51.00,52.00){\makebox(0,0)[cc]{{\LARGE =}}}
\put(51.00,21.00){\makebox(0,0)[cc]{{\LARGE =}}}
\put(66.00,13.00){\makebox(0,0)[cc]{{\LARGE $1~-$}}}
\put(85.00,52.00){\makebox(0,0)[cc]{{\LARGE +}}}
\put(127.00,52.00){\makebox(0,0)[cc]{{\LARGE +}}}
\put(133.00,52.00){\makebox(0,0)[cc]{{\LARGE $\cdot$}}}
\put(42.00,54.00){\circle*{0.00}}
\put(41.00,53.00){\circle*{0.00}}
\put(41.00,52.00){\circle*{0.00}}
\put(42.00,51.00){\circle*{0.00}}
\put(78.00,54.00){\circle*{0.00}}
\put(77.00,53.00){\circle*{0.00}}
\put(77.00,52.00){\circle*{0.00}}
\put(78.00,51.00){\circle*{0.00}}
\put(105.00,54.00){\circle*{0.00}}
\put(104.00,53.00){\circle*{0.00}}
\put(104.00,52.00){\circle*{0.00}}
\put(105.00,51.00){\circle*{0.00}}
\put(43.00,22.00){\circle*{0.00}}
\put(42.00,21.00){\circle*{0.00}}
\put(42.00,20.00){\circle*{0.00}}
\put(43.00,19.00){\circle*{0.00}}
\put(78.00,33.00){\circle*{0.00}}
\put(77.00,32.00){\circle*{0.00}}
\put(77.00,31.00){\circle*{0.00}}
\put(78.00,30.00){\circle*{0.00}}
\put(94.00,13.00){\circle*{0.00}}
\put(93.00,12.00){\circle*{0.00}}
\put(93.00,11.00){\circle*{0.00}}
\put(94.00,10.00){\circle*{0.00}}
%\put(66.00,50.00){\line(3,5){3.00}}
%\put(70.00,50.00){\line(3,5){3.00}}
%\put(94.00,50.00){\line(3,5){3.00}}
%\put(98.00,50.00){\line(3,5){3.00}}
%\put(109.00,50.00){\line(3,5){3.00}}
%\put(113.00,50.00){\line(3,5){3.00}}
%\put(66.00,30.00){\line(3,5){3.00}}
%\put(70.00,30.00){\line(3,5){3.00}}
%\put(82.00,10.00){\line(3,5){3.00}}
%\put(86.00,10.00){\line(3,5){3.00}}
%\bezier{160}(105.00,55.00)(114.00,62.00)(120.00,55.00)
%\bezier{150}(105.00,50.00)(114.00,44.00)(120.00,50.00)
%\bezier{50}(120.00,55.00)(122.00,52.00)(120.00,50.00)
\put(120.00,54.00){\circle*{0.00}}
\put(119.00,53.00){\circle*{0.00}}
\put(119.00,52.00){\circle*{0.00}}
\put(120.00,51.00){\circle*{0.00}}
\end{picture}


==> 3_7.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(106.00,64.00)(5,15)
\put(0,0){\epsfbox{3_7.eps}}
%\put(17.00,27.00){\line(6,5){16.00}}
%\put(33.00,40.33){\line(-6,5){16.00}}
%\put(17.00,53.67){\line(5,6){16.00}}
%\put(33.00,73.00){\line(5,-6){13.33}}
%\put(46.33,57.00){\line(-6,1){14.33}}
%\put(32.00,59.00){\line(-3,-1){15.00}}
%\put(17.00,54.00){\line(1,0){1.00}}
%\put(18.00,54.00){\line(-1,0){1.00}}
%\put(33.00,59.00){\line(0,-1){18.00}}
%\put(33.00,41.00){\line(4,5){12.67}}
%\put(45.67,57.00){\line(5,6){13.33}}
%\put(59.00,73.00){\line(1,-4){6.00}}
%\put(65.00,49.00){\line(-5,2){19.00}}
%\put(46.00,56.67){\line(1,-4){5.67}}
%\put(51.67,34.00){\line(5,6){12.33}}
%\put(64.00,49.00){\line(3,2){17.00}}
%\put(81.00,60.33){\line(-5,3){22.00}}
%\put(33.00,73.00){\line(0,-1){14.00}}
%\put(31.00,61.00){\line(0,0){0.00}}
%\put(31.00,61.00){\line(0,0){0.00}}
%\put(17.00,27.00){\line(1,-1){10.00}}
%\put(27.00,17.00){\line(3,2){25.00}}
%\put(52.00,33.67){\line(-1,-3){5.67}}
%\put(27.00,17.00){\line(1,4){6.00}}
%\put(33.00,41.00){\line(5,-2){19.00}}
%\put(52.00,33.33){\line(1,-1){15.00}}
%\put(67.00,18.33){\line(1,2){10.33}}
%\put(77.33,39.00){\line(-5,-1){25.33}}
%\put(65.00,49.00){\line(0,0){0.00}}
%\put(65.00,49.00){\line(4,-3){13.00}}
%\put(78.00,39.33){\line(1,6){3.33}}
%\put(81.33,60.00){\line(3,4){9.67}}
%\put(91.00,73.00){\line(5,-6){13.33}}
%\put(104.33,57.00){\line(-1,-1){13.33}}
%\put(91.00,43.67){\line(5,-1){14.00}}
%\put(105.00,41.00){\line(-1,-1){13.00}}
%\put(92.00,28.00){\line(6,-5){13.00}}
%\put(81.00,60.00){\line(6,-1){23.00}}
%\put(85.00,56.00){\line(0,0){0.00}}
%\put(85.00,56.00){\line(0,0){0.00}}
%\put(85.00,56.00){\line(0,1){0.00}}
%\put(81.00,60.00){\line(3,-5){9.67}}
%\put(90.67,44.00){\line(-3,-1){12.67}}
%\put(78.00,39.67){\line(1,-5){4.67}}
%\put(82.67,17.00){\line(5,6){9.00}}
%\put(91.67,28.00){\line(-5,4){13.67}}
%\put(91.00,44.00){\line(0,-1){16.00}}
\put(91.00,73.00){\circle{0.00}}
\put(91.00,73.00){\circle*{2.00}}
\put(105.00,57.00){\circle*{2.00}}
\put(67.00,17.00){\circle*{2.00}}
\put(83.00,17.00){\circle*{2.00}}
\put(105.00,17.00){\circle*{2.00}}
\put(105.00,41.00){\circle*{2.00}}
\put(105.00,73.00){\circle*{2.00}}
\put(33.00,73.00){\circle*{2.00}}
\put(17.00,73.00){\circle*{2.00}}
\put(17.00,54.00){\circle*{0.00}}
\put(17.00,54.00){\circle*{2.00}}
\put(17.00,27.00){\circle*{2.00}}
\put(17.00,17.00){\circle*{2.00}}
\put(28.00,17.00){\circle*{0.00}}
\put(27.00,17.00){\circle*{2.00}}
\put(46.00,17.00){\circle*{2.00}}
\put(51.67,34.00){\circle*{2.00}}
\put(78.00,39.00){\circle*{2.00}}
\put(91.00,28.00){\circle*{2.00}}
\put(91.00,44.00){\circle*{2.00}}
\put(81.00,60.00){\circle*{2.00}}
\put(65.00,50.00){\circle*{2.00}}
\put(46.00,57.00){\circle*{2.00}}
\put(33.00,59.00){\circle*{2.00}}
\put(33.00,41.00){\circle*{2.00}}
\put(17.00,17.00){\framebox(88.00,56.00)[cc]{}}
\put(59.00,73.00){\circle*{2.00}}
\end{picture}


==> 3_8.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(112.00,69.00)(20,20)
\put(0,0){\epsfbox{3_8.eps}}
%\put(77.00,22.00){\line(-5,2){46.00}}
%\put(77.00,22.00){\line(-5,3){26.00}}
%\put(77.00,22.00){\line(-1,1){11.00}}
%\put(77.00,22.00){\line(-2,5){4.00}}
%\put(77.00,22.00){\line(1,3){3.33}}
%\put(77.00,23.00){\line(1,1){10.00}}
%\put(77.00,22.00){\line(3,2){25.00}}
%\put(77.00,22.00){\line(5,2){46.00}}
%\put(31.00,40.00){\line(6,-1){20.00}}
%\put(51.00,38.00){\line(3,-1){15.00}}
%\put(66.00,33.00){\line(6,-1){7.00}}
%\put(73.00,32.00){\line(1,0){7.00}}
%\put(80.00,32.00){\line(6,1){7.00}}
%\put(87.00,33.00){\line(3,1){15.00}}
%\put(123.00,41.00){\line(-6,-1){21.00}}
\put(32.00,41.00){\circle*{0.00}}
\put(34.00,42.00){\circle*{0.00}}
\put(37.00,43.00){\circle*{0.00}}
\put(40.00,44.00){\circle*{0.00}}
\put(43.00,45.00){\circle*{0.00}}
\put(49.00,47.00){\circle*{0.00}}
\put(52.00,47.00){\circle*{0.00}}
\put(55.00,47.00){\circle*{0.00}}
\put(58.00,47.00){\circle*{0.00}}
\put(61.00,47.00){\circle*{0.00}}
\put(64.00,47.00){\circle*{0.00}}
\put(64.00,47.00){\circle*{0.00}}
\put(67.00,48.00){\circle*{0.00}}
\put(46.00,46.00){\circle*{0.00}}
\put(70.00,48.00){\circle*{0.00}}
\put(73.00,48.00){\circle*{0.00}}
\put(76.00,48.00){\circle*{0.00}}
\put(79.00,48.00){\circle*{0.00}}
\put(82.00,48.00){\circle*{0.00}}
\put(85.00,48.00){\circle*{0.00}}
\put(88.00,48.00){\circle*{0.00}}
\put(90.00,47.00){\circle*{0.00}}
\put(92.00,47.00){\circle*{0.00}}
\put(94.00,47.00){\circle*{0.00}}
\put(96.00,47.00){\circle*{0.00}}
\put(99.00,47.00){\circle*{0.00}}
\put(104.00,46.00){\circle*{0.00}}
\put(107.00,45.00){\circle*{0.00}}
\put(110.00,44.00){\circle*{0.00}}
\put(113.00,43.00){\circle*{0.00}}
\put(116.00,43.00){\circle*{0.00}}
\put(118.00,42.00){\circle*{0.00}}
\put(120.00,42.00){\circle*{0.00}}
\put(77.00,22.00){\circle*{2.00}}
\put(123.00,41.00){\circle*{2.00}}
\put(102.00,38.00){\circle*{2.83}}
\put(87.00,33.00){\circle*{2.00}}
\put(81.00,32.00){\circle*{2.00}}
\put(73.00,32.00){\circle*{2.00}}
\put(66.00,33.00){\circle*{2.00}}
\put(51.00,37.00){\circle*{2.00}}
\put(31.00,40.00){\circle*{2.00}}
%\bezier{360}(31.00,40.00)(22.00,63.00)(40.00,73.00)
%\bezier{360}(123.00,41.00)(132.00,67.00)(114.00,73.00)
%\bezier{650}(114.00,73.00)(77.00,89.00)(40.00,73.00)
\put(77.00,19.00){\makebox(0,0)[ct]{$0_L$}}
\put(43.00,45.00){\circle{2.00}}
\put(52.00,47.00){\circle{2.00}}
\put(64.00,47.00){\circle{2.00}}
\put(79.00,48.00){\circle{2.00}}
\put(90.00,47.00){\circle{2.00}}
\put(113.00,43.00){\circle{2.00}}
\put(102.00,46.00){\circle*{0.00}}
\put(102.00,46.00){\circle{2.00}}
\end{picture}


==> 3_9.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(105.00,60.00)(15,15)
\put(0,0){\epsfbox{3_9.eps}}
\put(30.00,20.00){\vector(1,0){80.00}}
\put(30.00,20.00){\vector(0,1){50.00}}
\put(88.00,40.00){\vector(-1,0){28.00}}
\put(30.00,73.00){\makebox(0,0)[cb]{$\lambda$}}
\put(113.00,20.00){\makebox(0,0)[lc]{$\mu$}}
\put(92.00,40.00){\makebox(0,0)[lc]{$\mu \to \mu_c(\lambda)$}}
\put(50.00,69.00){\makebox(0,0)[cb]{$\mu_c(\lambda)$}}
%\bezier{500}(85.00,20.00)(55.00,29.00)(50.00,65.00)
\put(58.00,40.00){\circle*{2.00}}
\put(30.00,40.00){\dashbox{1.00}(28.00,0.00)[cc]{}}
\put(84.00,17.00){\makebox(0,0)[ct]{$\mu_c (\lambda =0)$}}
\put(27.00,40.00){\makebox(0,0)[rc]{$\lambda_c$}}
\put(84.00,20.00){\circle*{2.00}}
\end{picture}


==> 5_1.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(110.00,45.00)(5,5)
\put(0,0){\epsfbox{5_1.eps}}
%\bezier{250}(12.00,13.00)(30.00,13.00)(44.00,13.00)
%\bezier{250}(12.00,13.00)(19.00,25.00)(28.00,40.00)
%\bezier{250}(44.00,13.00)(36.00,26.00)(28.00,40.00)
%\bezier{250}(79.00,11.00)(79.00,28.00)(79.00,43.00)
%\bezier{250}(79.00,11.00)(64.00,19.00)(52.00,27.00)
%\bezier{250}(52.00,27.00)(65.00,35.00)(79.00,43.00)
%\bezier{250}(89.00,11.00)(89.00,27.00)(89.00,43.00)
%\bezier{250}(89.00,11.00)(104.00,20.00)(116.00,27.00)
%\bezier{250}(116.00,27.00)(102.00,35.00)(89.00,43.00)
\put(81.00,43.00){\vector(1,0){6.00}}
\put(87.00,43.00){\vector(-1,0){6.00}}
\put(12.00,10.00){\makebox(0,0)[ct]{{ $\alpha$}}}
\put(44.00,10.00){\makebox(0,0)[ct]{{ $\gamma$}}}
\put(28.00,42.00){\makebox(0,0)[cb]{{ $\beta$}}}
\put(79.00,46.00){\makebox(0,0)[cb]{{ $\alpha_1$}}}
\put(89.00,46.00){\makebox(0,0)[cb]{{ $\beta_2$}}}
\put(79.00,7.00){\makebox(0,0)[ct]{{ $\beta_1$}}}
\put(89.00,7.00){\makebox(0,0)[ct]{{ $\alpha_2$}}}
%\bezier{10}(19.00,25.00)(19.00,25.00)(18.00,25.00)
%\bezier{10}(19.00,25.00)(19.00,25.00)(20.00,24.00)
%\bezier{10}(79.00,27.00)(79.00,27.00)(78.00,28.00)
%\bezier{10}(79.00,27.00)(79.00,27.00)(80.00,28.00)
%\bezier{10}(89.00,27.00)(89.00,27.00)(88.00,26.00)
%\bezier{10}(89.00,27.00)(89.00,27.00)(90.00,26.00)
\put(87.00,11.00){\vector(-1,0){6.00}}
\put(81.00,11.00){\vector(1,0){6.00}}
%\bezier{10}(18.00,25.00)(18.00,25.00)(19.00,25.00)
%\bezier{10}(20.00,24.00)(20.00,24.00)(19.00,25.00)
%\bezier{10}(78.00,28.00)(78.00,28.00)(79.00,27.00)
%\bezier{10}(80.00,28.00)(80.00,28.00)(79.00,27.00)
%\bezier{10}(88.00,26.00)(88.00,26.00)(89.00,27.00)
%\bezier{10}(90.00,26.00)(90.00,26.00)(89.00,27.00)
\end{picture}


==> 5_2.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(115.00,70.00)(25,10)
\put(0,0){\epsfbox{5_2.eps}}
%\put(45.00,24.00){\line(1,0){34.00}}
\put(46.00,24.00){\circle*{0.00}}
\put(79.00,24.00){\circle*{0.00}}
\put(79.00,21.00){\makebox(0,0)[ct]{x}}
\put(107.00,33.00){\makebox(0,0)[cb]{z}}
\put(79.00,24.00){\circle*{0.00}}
\put(107.00,37.00){\circle*{2.00}}
\put(46.00,24.00){\circle*{0.00}}
\put(46.00,24.00){\circle*{2.00}}
\put(79.00,24.00){\circle*{2.00}}
\put(46.00,21.00){\makebox(0,0)[ct]{y}}
%\bezier{375}(79.00,35.00)(99.00,24.00)(79.00,13.00)
%\bezier{400}(46.00,35.00)(24.00,24.00)(46.00,13.00)
%\bezier{300}(46.00,13.00)(64.00,7.00)(79.00,13.00)
\put(50.00,41.00){\makebox(0,0)[ct]{C}}
%\bezier{400}(127.00,53.00)(115.00,73.00)(90.00,76.00)
\put(96.00,72.00){\makebox(0,0)[ct]{${\rm C}_\infty$}}
\put(100.00,44.00){\makebox(0,0)[cb]{${\rm C}_z$}}
%\bezier{300}(46.00,35.00)(61.00,42.00)(79.00,35.00)
\put(107.00,37.00){\circle{13.42}}
%\bezier{350}(127.00,53.00)(137.00,35.00)(129.00,13.00)
\put(29.00,24.00){\dashbox{1.00}(95.00,0.00)[cc]{}}
\end{picture}


==> 6_1.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(110.00,65.00)(10,10)
\put(0,0){\epsfbox{6_1.eps}}
%\bezier{100}(38.00,30.00)(42.00,25.00)(38.00,20.00)
%\bezier{200}(101.00,23.00)(105.00,4.00)(113.00,8.00)
%\bezier{200}(113.00,8.00)(121.00,13.00)(108.00,26.00)
%\bezier{400}(88.00,53.00)(113.00,74.00)(118.00,57.00)
%\bezier{300}(118.00,57.00)(120.00,46.00)(90.00,44.00)
%\bezier{450}(72.00,29.00)(66.00,64.00)(84.00,71.00)
%\bezier{200}(84.00,71.00)(95.00,74.00)(98.00,61.00)
%\bezier{150}(98.00,45.00)(96.00,35.00)(88.00,27.00)
%\bezier{150}(52.00,30.00)(61.00,36.00)(71.00,37.00)
%\bezier{450}(52.00,20.00)(76.00,3.00)(104.00,13.00)
%\bezier{100}(13.00,30.00)(17.00,25.00)(13.00,20.00)
%\bezier{100}(13.00,30.00)(11.00,24.00)(13.00,20.00)
%\bezier{100}(52.00,30.00)(56.00,25.00)(52.00,20.00)
%\bezier{100}(88.00,53.00)(86.00,48.00)(90.00,44.00)
%\bezier{100}(101.00,23.00)(103.00,28.00)(108.00,26.00)
%\bezier{100}(52.00,30.00)(50.00,25.00)(52.00,20.00)
%\bezier{150}(72.00,29.00)(80.00,23.00)(88.00,27.00)
\put(13.00,30.00){\circle*{2.00}}
\put(13.00,20.00){\circle*{2.00}}
\put(52.00,30.00){\circle*{2.00}}
\put(52.00,20.00){\circle*{2.00}}
\put(72.00,29.00){\circle*{2.00}}
\put(88.00,27.00){\circle*{2.00}}
\put(90.00,44.00){\circle*{2.00}}
\put(88.00,53.00){\circle*{2.00}}
\put(101.00,23.00){\circle*{2.00}}
\put(108.00,26.00){\circle*{2.00}}
\put(74.00,30.00){\circle*{0.00}}
\put(77.00,30.00){\circle*{0.00}}
\put(80.00,30.00){\circle*{0.00}}
\put(83.00,29.00){\circle*{0.00}}
\put(85.00,28.00){\circle*{0.00}}
\put(90.00,52.00){\circle*{0.00}}
\put(91.00,51.00){\circle*{0.00}}
\put(91.00,49.00){\circle*{0.00}}
\put(91.00,47.00){\circle*{0.00}}
\put(103.00,22.00){\circle*{0.00}}
\put(105.00,22.00){\circle*{0.00}}
\put(106.00,23.00){\circle*{0.00}}
\put(107.00,24.00){\circle*{0.00}}
\put(46.00,25.00){\makebox(0,0)[cc]{{\large =}}}
\put(66.00,21.00){\makebox(0,0)[cc]{{\large +}}}
\put(78.00,47.00){\makebox(0,0)[cc]{{\large \bf --}}}
\put(107.00,55.00){\makebox(0,0)[cc]{{\large +}}}
\put(110.00,14.00){\makebox(0,0)[cc]{{\large \bf --}}}
%\bezier{300}(13.00,30.00)(28.00,41.00)(38.00,30.00)
%\bezier{250}(13.00,20.00)(25.00,10.00)(38.00,20.00)
%\bezier{300}(114.00,19.00)(122.00,31.00)(95.00,35.00)
\end{picture}


==> 6_2.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(105.00,60.00)(20,25)
\put(0,0){\epsfbox{6_2.eps}}
\put(30.00,30.00){\vector(0,1){50.00}}
\put(30.00,30.00){\vector(1,0){90.00}}
%\bezier{600}(51.00,79.00)(54.00,37.00)(90.00,33.00)
\put(48.00,30.00){\dashbox{1.00}(0.00,50.00)[cc]{}}
\put(61.00,48.00){\circle*{2.00}}
\put(30.00,83.00){\makebox(0,0)[cb]{$\beta$}}
\put(124.00,30.00){\makebox(0,0)[lc]{$\mu$}}
\put(58.00,69.00){\makebox(0,0)[lc]{$\mu_c (\beta)$}}
\put(48.00,28.00){\makebox(0,0)[ct]{$\mu_0$}}
\put(30.00,48.00){\dashbox{1.00}(30.00,0.00)[cc]{}}
\put(27.00,48.00){\makebox(0,0)[rc]{$\beta_c$}}
%\put(62.00,48.00){\line(1,0){57.00}}
\put(95.00,59.00){\makebox(0,0)[lc]{region I}}
\put(95.00,40.00){\makebox(0,0)[lt]{region II}}
\end{picture}


==> 6_3.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(100.00,55.00)(10,10)
\put(0,0){\epsfbox{6_3.eps}}
\put(35.00,20.00){\vector(1,0){70.00}}
\put(35.00,20.00){\vector(0,1){35.00}}
%\bezier{750}(35.00,20.00)(63.00,54.00)(82.00,10.00)
\put(77.00,20.00){\circle*{2.00}}
\put(35.00,20.00){\circle*{2.00}}
\put(110.00,20.00){\makebox(0,0)[lc]{{\large $\lambda$}}}
\put(35.00,59.00){\makebox(0,0)[cc]{{\large $\beta(\lambda)$}}}
\put(78.00,23.00){\makebox(0,0)[lb]{{\large uv}}}
\put(76.00,16.00){\makebox(0,0)[rt]{{\large $\lambda_c$}}}
\put(35.00,16.00){\makebox(0,0)[ct]{{\large 0}}}
\put(33.00,22.00){\makebox(0,0)[rb]{{\large ir}}}
%\bezier{25}(58.00,35.00)(59.00,36.00)(60.00,37.00)
%\bezier{25}(58.00,35.00)(59.00,34.00)(60.00,33.00)
\end{picture}


==> 7_2.tex <==
\unitlength=1mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(70.00,25.00)(-35,10)
\put(0,0){\epsfbox{7_2.eps}}
%\bezier{200}(10.00,15.00)(15.00,25.00)(20.00,35.00)
%\bezier{150}(10.00,15.00)(18.00,12.00)(25.00,10.00)
%\bezier{200}(20.00,35.00)(22.00,23.00)(25.00,10.00)
\put(10.00,15.00){\dashbox{1.00}(25.00,0.00)[cc]{}}
%\bezier{200}(35.00,15.00)(28.00,25.00)(20.00,35.00)
%\bezier{100}(25.00,10.00)(30.00,13.00)(35.00,15.00)
\put(13.00,26.00){\makebox(0,0)[rc]{$\alpha$}}
\put(18.00,10.00){\makebox(0,0)[rt]{$\beta$}}
\put(18.00,16.00){\makebox(0,0)[cb]{$\rho$}}
\put(24.00,21.00){\makebox(0,0)[lc]{$\gamma$}}
\put(27.00,29.00){\makebox(0,0)[lb]{$\epsilon$}}
\put(32.00,12.00){\makebox(0,0)[lt]{$\delta$}}
\end{picture}


==> 7_3.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(99.00,50.00)(0,5)
\put(0,0){\epsfbox{7_3.eps}}
\put(25.00,10.00){\vector(0,1){40.00}}
\put(25.00,10.00){\vector(1,0){70.00}}
%\bezier{300}(15.00,17.00)(43.00,18.00)(72.00,42.00)
\put(52.00,28.00){\circle*{2.00}}
\put(99.00,10.00){\makebox(0,0)[cc]{$k_2$}}
\put(25.00,53.00){\makebox(0,0)[cb]{$k_4$}}
\put(52.00,10.00){\dashbox{1.00}(0.00,18.00)[cc]{}}
\put(52.00,8.00){\makebox(0,0)[ct]{$k_2^c$}}
\put(38.00,35.00){\vector(0,-1){13.00}}
\put(39.00,37.00){\makebox(0,0)[cb]{$k_4 \to k_4^c(k_2)$}}
\put(75.00,45.00){\makebox(0,0)[lc]{$k_4^c(k_2)$}}
\end{picture}


==> 7_4.tex <==
\unitlength=1mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(70.00,50.00)(-15,5)
\put(0,0){\epsfbox{7_4.eps}}
%\bezier{150}(47.00,40.00)(59.00,40.00)(67.00,40.00)
%\bezier{150}(47.00,40.00)(53.00,49.00)(57.00,55.00)
%\bezier{150}(57.00,55.00)(62.00,48.00)(67.00,40.00)
%\bezier{150}(10.00,40.00)(22.00,40.00)(30.00,40.00)
%\bezier{150}(10.00,40.00)(16.00,49.00)(20.00,55.00)
%\bezier{150}(20.00,55.00)(25.00,48.00)(30.00,40.00)
%\bezier{150}(10.00,15.00)(22.00,15.00)(30.00,15.00)
%\bezier{150}(10.00,15.00)(16.00,24.00)(20.00,30.00)
%\bezier{150}(20.00,30.00)(25.00,23.00)(30.00,15.00)
%\bezier{150}(10.00,15.00)(15.00,8.00)(20.00,1.00)
%\bezier{150}(30.00,15.00)(25.00,8.00)(20.00,1.00)
%\bezier{150}(45.00,15.00)(54.00,21.00)(60.00,25.00)
%\bezier{150}(45.00,15.00)(53.00,9.00)(60.00,5.00)
%\bezier{150}(60.00,5.00)(60.00,15.00)(60.00,25.00)
%\bezier{150}(60.00,25.00)(68.00,20.00)(75.00,15.00)
%\bezier{150}(75.00,15.00)(68.00,10.00)(60.00,5.00)
%\bezier{100}(20.00,45.00)(20.00,50.00)(20.00,55.00)
%\bezier{100}(20.00,45.00)(16.00,43.00)(10.00,40.00)
%\bezier{100}(20.00,45.00)(25.00,43.00)(30.00,40.00)
\put(33.00,47.00){\vector(1,0){10.00}}
\put(43.00,47.00){\vector(-1,0){10.00}}
\put(33.00,15.00){\vector(1,0){9.00}}
\put(42.00,15.00){\vector(-1,0){9.00}}
\end{picture}


==> 7_6.tex <==
\unitlength=1.00mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(70.00,75.00)(-10,5)
\put(0,0){\epsfbox{7_6.eps}}
%\bezier{150}(55.00,19.00)(60.00,29.00)(65.00,39.00)
%\bezier{120}(55.00,19.00)(63.00,16.00)(70.00,14.00)
%\bezier{200}(65.00,39.00)(67.00,27.00)(70.00,14.00)
\put(55.00,19.00){\dashbox{1.00}(25.00,0.00)[cc]{}}
%\bezier{200}(80.00,19.00)(73.00,29.00)(65.00,39.00)
%\bezier{100}(70.00,14.00)(75.00,17.00)(80.00,19.00)
%\bezier{150}(55.00,19.00)(61.00,10.00)(65.00,5.00)
%\bezier{100}(65.00,5.00)(67.00,9.00)(70.00,14.00)
%\bezier{150}(65.00,5.00)(72.00,12.00)(80.00,19.00)
%\bezier{150}(10.00,19.00)(15.00,29.00)(20.00,39.00)
%\bezier{120}(10.00,19.00)(18.00,16.00)(25.00,14.00)
%\bezier{200}(20.00,39.00)(22.00,27.00)(25.00,14.00)
\put(10.00,19.00){\dashbox{1.00}(25.00,0.00)[cc]{}}
%\bezier{200}(35.00,19.00)(28.00,29.00)(20.00,39.00)
%\bezier{100}(25.00,14.00)(30.00,17.00)(35.00,19.00)
%\bezier{150}(10.00,19.00)(16.00,10.00)(20.00,5.00)
%\bezier{100}(20.00,5.00)(22.00,9.00)(25.00,14.00)
%\bezier{150}(20.00,5.00)(27.00,12.00)(35.00,19.00)
%\bezier{150}(10.00,50.00)(15.00,60.00)(20.00,70.00)
%\bezier{120}(10.00,50.00)(18.00,47.00)(25.00,45.00)
%\bezier{200}(20.00,70.00)(22.00,58.00)(25.00,45.00)
\put(10.00,50.00){\dashbox{1.00}(25.00,0.00)[cc]{}}
%\bezier{200}(35.00,50.00)(28.00,60.00)(20.00,70.00)
%\bezier{100}(25.00,45.00)(30.00,48.00)(35.00,50.00)
%\bezier{200}(55.00,50.00)(60.00,60.00)(65.00,70.00)
%\bezier{120}(55.00,50.00)(63.00,47.00)(70.00,45.00)
%\bezier{200}(65.00,70.00)(67.00,58.00)(70.00,45.00)
\put(55.00,50.00){\dashbox{1.00}(25.00,0.00)[cc]{}}
%\bezier{200}(80.00,50.00)(73.00,60.00)(65.00,70.00)
%\bezier{100}(70.00,45.00)(75.00,48.00)(80.00,50.00)
\put(65.00,5.00){\dashbox{1.00}(0.00,34.00)[cc]{}}
\put(40.00,60.00){\vector(1,0){10.00}}
\put(50.00,60.00){\vector(-1,0){10.00}}
\put(40.00,19.00){\vector(1,0){10.00}}
\put(50.00,19.00){\vector(-1,0){10.00}}
%\bezier{75}(63.00,53.00)(58.00,51.00)(55.00,50.00)
%\bezier{120}(63.00,53.00)(63.00,57.00)(65.00,70.00)
%\bezier{90}(63.00,53.00)(67.00,48.00)(70.00,45.00)
%\bezier{120}(63.00,53.00)(75.00,51.00)(80.00,50.00)
\end{picture}


